Storyline Trees: Hierarchical Representations for Long-Form Narratives

Long-form narratives are challenging for long-context models because their structure is implicit: events, characters, and plotlines interact across hundreds of pages without the explicit cues that guide navigation in structured documents. We address this by constructing storyline trees, hierarchical representations that organize narratives from global themes and major plotlines to fine-grained events. We first segment chapters into contiguous narrative segments, or scenes, and use them as the basic units for tree construction. We then infer storyline trees through complementary top-down and bottom-up procedures that derive, refine, cluster, and summarize storylines at multiple levels of abstraction. We showcase the utility of this representation for question answering: storyline trees enable adaptive retrieval, allowing models to iteratively inspect high-level narrative structure and retrieve scene-level evidence on demand. Experiments on three long-context narrative QA benchmarks show that adaptive retrieval outperforms strong baselines, including post-trained long-context models and agentic chunk-based methods. Ablations confirm that scenes are more effective basic units than chapters or generic segmentation, and that gains persist under matched retrieval budgets

==> bottomup2.tex <==
% ------------------------------------------------
% Final unified palette for Figures 1--3
% Scenes = slightly deeper peach / terracotta
% Storyline nodes = professor-style warm beige / rust
% Arrows / frames / labels = neutral gray
% ------------------------------------------------

% Scene-level units: slightly darker than treefill for clearer contrast
\definecolor{scenefill}{HTML}{F3DDD0}
\definecolor{sceneborder}{HTML}{B66A4A}

% Storyline-tree nodes
\definecolor{treefill}{HTML}{FAF4EB}
\definecolor{treeborder}{HTML}{B85A2A}
\definecolor{treeaccent}{HTML}{B85A2A}

% Neutral structural elements
\definecolor{edgegray}{HTML}{5F6770}
\definecolor{framegray}{HTML}{A5A099}
\definecolor{framefill}{HTML}{FCF8F2}
\definecolor{textgray}{HTML}{333333}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small,
    treeedge/.style={
        line width=0.42pt,
        draw=edgegray
    },
    sceneedge/.style={
        line width=0.38pt,
        draw=edgegray,
        dashed
    },
    processarrow/.style={
        -{Latex[length=1.55mm]},
        line width=0.42pt,
        draw=edgegray
    },
    scene/.style={
        draw=sceneborder,
        rounded corners=1.5pt,
        fill=scenefill,
        minimum width=0.44cm,
        minimum height=0.24cm,
        inner sep=0pt
    },
    story/.style={
        circle,
        draw=treeborder,
        fill=treefill,
        minimum size=0.34cm,
        inner sep=0pt
    },
    root/.style={
        circle,
        draw=treeborder,
        fill=treefill,
        minimum size=0.37cm,
        inner sep=0pt
    },
    lab/.style={
        font=\sffamily\scriptsize,
        align=center,
        text=black!85
    },
    smalllab/.style={
        font=\sffamily\scriptsize,
        align=left,
        text=edgegray
    },
    framebox/.style={
        draw=framegray,
        dashed,
        rounded corners=3pt,
        fill=framefill
    }
]

% ------------------------------------------------
% Title
% ------------------------------------------------
\node[
    lab,
    font=\sffamily\scriptsize\bfseries,
    text=black!85
] (title) at (4.05,2.03)
{Bottom-up storyline tree construction};

% ------------------------------------------------
% Left: vertical bottom-up process arrow
% ------------------------------------------------
\draw[processarrow] (0.90,-0.66) -- (0.90,1.35);

\node[
    font=\sffamily\tiny,
    rotate=90,
    text=edgegray
] (processlabel) at (0.72,0.35) {cluster \& summarize};

% ------------------------------------------------
% Level 1: abstract storyline nodes
% ------------------------------------------------
\node[root] (t11) at (3.05,1.35) {};
\node[root] (t12) at (4.05,1.35) {};
\node[root] (t13) at (5.05,1.35) {};

% ------------------------------------------------
% Level 2
% ------------------------------------------------
\node[story] (t21) at (2.35,0.60) {};
\node[story] (t22) at (3.05,0.60) {};
\node[story] (t23) at (3.76,0.60) {};
\node[story] (t24) at (4.48,0.60) {};
\node[story] (t25) at (5.05,0.60) {};
\node[story] (t26) at (5.66,0.60) {};

% ------------------------------------------------
% Level 3: nine evenly spaced storyline nodes
% ------------------------------------------------
\node[story] (t31) at (2.100,-0.15) {};
\node[story] (t32) at (2.575,-0.15) {};
\node[story] (t33) at (3.050,-0.15) {};
\node[story] (t34) at (3.525,-0.15) {};
\node[story] (t35) at (4.000,-0.15) {};
\node[story] (t36) at (4.475,-0.15) {};
\node[story] (t37) at (4.950,-0.15) {};
\node[story] (t38) at (5.425,-0.15) {};
\node[story] (t39) at (5.900,-0.15) {};

% ------------------------------------------------
% Scene level: virtual scene nodes
% ------------------------------------------------
\node[scene] (s1) at (1.85,-0.95) {};
\node[scene] (s2) at (2.40,-0.95) {};
\node[scene] (s3) at (2.95,-0.95) {};
\node[scene] (s4) at (3.50,-0.95) {};
\node[smalllab, align=center] (sdots) at (4.05,-0.95) {$\cdots$};
\node[scene] (s5) at (4.60,-0.95) {};
\node[scene] (s6) at (5.15,-0.95) {};
\node[scene] (s7) at (5.70,-0.95) {};
\node[scene] (s8) at (6.25,-0.95) {};

% ------------------------------------------------
% Storyline-tree edges
% ------------------------------------------------
\draw[treeedge] (t11) -- (t21);
\draw[treeedge] (t11) -- (t22);
\draw[treeedge] (t12) -- (t23);
\draw[treeedge] (t12) -- (t24);
\draw[treeedge] (t13) -- (t25);
\draw[treeedge] (t13) -- (t26);

\draw[treeedge] (t21) -- (t31);
\draw[treeedge] (t21) -- (t32);
\draw[treeedge] (t22) -- (t33);
\draw[treeedge] (t23) -- (t34);
\draw[treeedge] (t23) -- (t35);
\draw[treeedge] (t24) -- (t36);
\draw[treeedge] (t25) -- (t37);
\draw[treeedge] (t26) -- (t38);
\draw[treeedge] (t26) -- (t39);

% ------------------------------------------------
% Dashed links to virtual scene level
% ------------------------------------------------
\draw[sceneedge] (t31) -- (s1);
\draw[sceneedge] (t32) -- (s2);
\draw[sceneedge] (t33) -- (s3);
\draw[sceneedge] (t34) -- (s4);

\coordinate (sdotsTop) at (4.05,-0.83);
\draw[sceneedge] (t35) -- (sdotsTop);

\draw[sceneedge] (t36) -- (s5);
\draw[sceneedge] (t37) -- (s6);
\draw[sceneedge] (t38) -- (s7);
\draw[sceneedge] (t39) -- (s8);

% ------------------------------------------------
% Right-side level labels
% ------------------------------------------------
\node[smalllab, anchor=west] (l1) at (6.90,1.35)
{$\mathcal{T}^{(1)}$};

\node[smalllab, anchor=west] (l2) at (6.90,0.60)
{$\mathcal{T}^{(2)}$};

\node[smalllab, anchor=west] (l3) at (6.90,-0.15)
{$\mathcal{T}^{(3)}$};

\node[smalllab, anchor=west] (l4) at (6.90,-0.95)
{$\mathcal{T}^{(L+1)}=\mathcal{S}$};

% ------------------------------------------------
% Subtle dashed frame around construction process
% ------------------------------------------------
\begin{pgfonlayer}{background}
\node[
    framebox,
    inner xsep=5pt,
    inner ysep=4pt,
    fit=(title)(processlabel)(t11)(t13)(s1)(s8)(l1)(l4)
] (processbox) {};
\end{pgfonlayer}

\end{tikzpicture}%
}


==> topdown2.tex <==
% ------------------------------------------------
% Final unified palette for Figures 1--3
% Scenes = slightly deeper peach / terracotta
% Storyline nodes = professor-style warm beige / rust
% Arrows / frames / labels = neutral gray
% ------------------------------------------------

% Scene-level units: slightly darker than treefill for clearer contrast
\definecolor{scenefill}{HTML}{F3DDD0}
\definecolor{sceneborder}{HTML}{B66A4A}

% Storyline-tree nodes
\definecolor{treefill}{HTML}{FAF4EB}
\definecolor{treeborder}{HTML}{B85A2A}
\definecolor{treeaccent}{HTML}{B85A2A}

% Neutral structural elements
\definecolor{edgegray}{HTML}{5F6770}
\definecolor{framegray}{HTML}{A5A099}
\definecolor{framefill}{HTML}{FCF8F2}
\definecolor{textgray}{HTML}{333333}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    scale=.97,
    scenenode/.append style={
    minimum width=5mm,
    minimum height=6.8mm
    },
    font=\sffamily\small,
    treeedge/.style={
        draw=edgegray,
        line width=0.42pt
    },
    framebox/.style={
        draw=framegray,
        dashed,
        rounded corners=4pt,
        fill=framefill
    },
    scene/.style={
        draw=sceneborder,
        rounded corners=2pt,
        fill=scenefill,
        minimum width=1.16cm,
        minimum height=0.42cm,
        inner xsep=1pt,
        inner ysep=0.5pt,
        font=\sffamily\tiny
    },
    story/.style={
        circle,
        draw=treeborder,
        fill=treefill,
        minimum size=0.34cm,
        inner sep=0pt
    },
    lab/.style={
        font=\sffamily\scriptsize,
        align=center,
        text=black!85
    },
    smalllab/.style={
        font=\sffamily\scriptsize,
        align=left,
        text=edgegray
    },
    sample/.style={
        draw=treeborder!75,
        rounded corners=3pt,
        fill=white,
        text width=5.55cm,
        minimum height=0.84cm,
        inner sep=3.6pt,
        align=left,
        font=\sffamily\fontsize{5.0pt}{5.6pt}\selectfont
    },
    expandarrow/.style={
        -{Latex[length=1.7mm]},
        draw=edgegray,
        line width=0.50pt
    },
    curvearrow/.style={
        -{Latex[length=1.5mm]},
        dashed,
        draw=edgegray,
        line width=0.40pt
    }
]

% ------------------------------------------------
% Title
% ------------------------------------------------
\node[
    lab,
    font=\sffamily\scriptsize\bfseries,
    text=black!85
] (title) at (4.95,2.55)
{Top-down storyline tree construction};

% ------------------------------------------------
% Top scene row: compact, no empty boxes
% ------------------------------------------------
\node[scene] (s1) at (2.90,1.94) {Scene $1$};
\node[scene] (s2) at (4.25,1.94) {Scene $2$};
\node[smalllab, align=center] (sdots) at (5.60,1.94) {$\cdots$};
\node[scene] (sN) at (6.95,1.94) {Scene $N$};

\node[smalllab, anchor=west] (labS) at (8.10,1.94)
{$\mathcal{S}$};

% ------------------------------------------------
% Left expand arrow
% ------------------------------------------------
\coordinate (expandTop) at (1.62,1.18);
\coordinate (expandBot) at (1.62,-1.12);

\draw[expandarrow] (expandTop) -- (expandBot);

\node[
    font=\sffamily\tiny,
    rotate=90,
    text=edgegray
] (expandLabel) at (1.49,0.03) {expand};

% ------------------------------------------------
% Tree, vertically stretched
% ------------------------------------------------
% Apex
\coordinate (root) at (4.95,1.48);

% Level 1
\node[story] (t11) at (3.80,0.65) {};
\node[story] (t12) at (4.95,0.65) {};
\node[story] (t13) at (6.10,0.65) {};

% Level 2
\node[story] (t21) at (3.20,-0.25) {};
\node[story] (t22) at (4.05,-0.25) {};
\node[story] (t23) at (4.65,-0.25) {};
\node[story] (t24) at (5.25,-0.25) {};
\node[story] (t25) at (5.85,-0.25) {};
\node[story] (t26) at (6.70,-0.25) {};

% Level 3: 9 evenly spaced nodes
\node[story] (t31) at (2.70,-1.20) {};
\node[story] (t32) at (3.26,-1.20) {};
\node[story] (t33) at (3.83,-1.20) {};
\node[story] (t34) at (4.39,-1.20) {};
\node[story] (t35) at (4.95,-1.20) {};
\node[story] (t36) at (5.51,-1.20) {};
\node[story] (t37) at (6.08,-1.20) {};
\node[story] (t38) at (6.64,-1.20) {};
\node[story] (t39) at (7.20,-1.20) {};

% Tree edges
\draw[treeedge] (root) -- (t11);
\draw[treeedge] (root) -- (t12);
\draw[treeedge] (root) -- (t13);

\draw[treeedge] (t11) -- (t21);
\draw[treeedge] (t11) -- (t22);

\draw[treeedge] (t12) -- (t23);
\draw[treeedge] (t12) -- (t24);

\draw[treeedge] (t13) -- (t25);
\draw[treeedge] (t13) -- (t26);

\draw[treeedge] (t21) -- (t31);
\draw[treeedge] (t21) -- (t32);

\draw[treeedge] (t22) -- (t33);

\draw[treeedge] (t23) -- (t34);
\draw[treeedge] (t23) -- (t35);

\draw[treeedge] (t24) -- (t36);

\draw[treeedge] (t25) -- (t37);

\draw[treeedge] (t26) -- (t38);
\draw[treeedge] (t26) -- (t39);

% ------------------------------------------------
% Right-side labels
% ------------------------------------------------
\node[smalllab, anchor=west] (l1) at (8.10,0.65)
{$\mathcal{T}^{(1)}$};

\node[smalllab, anchor=west] (l2) at (8.10,-0.25)
{$\mathcal{T}^{(2)}$};

\node[smalllab, anchor=west] (l3) at (8.10,-1.20)
{$\mathcal{T}^{(3)}$};

% ------------------------------------------------
% Outer dashed frame with very light warm background
% ------------------------------------------------
\begin{pgfonlayer}{background}
\node[
    framebox,
    inner xsep=5pt,
    inner ysep=2pt,
    fit=(title)(s1)(sN)(labS)(expandTop)(expandBot)(expandLabel)(t31)(t39)(l1)(l3)
] (processbox) {};
\end{pgfonlayer}

% ------------------------------------------------
% Sample storyline node, centered below the tree
% ------------------------------------------------
\node[sample] (samplebox) at (4.95,-2.52) {
{\sffamily\fontsize{5.9pt}{6.3pt}\selectfont\bfseries\textcolor{treeaccent}{Sample storyline node}}\\[1.1pt]
\textbf{Title:} Heathcliff Returns Changed and Wealthy\\
\textbf{Description:} After a long absence, Heathcliff suddenly reappears \ldots\ He is no longer the powerless boy of the house, but a man carrying pride and revenge.
};

% Dashed curved arrow from sample box to a leaf node
\draw[curvearrow]
(samplebox.north) to[out=70,in=-105] (t36.south);

\end{tikzpicture}%
}

